Author Clustering and Topic Estimation for Short Texts

Analysis of short text, such as social media posts, is extremely difficult because of their inherent brevity. In addition to classifying topics of such posts, a common downstream task is grouping the authors of these documents for subsequent analyses. We propose a novel model that expands on the Latent Dirichlet Allocation by modeling strong dependence among the words in the same document, with user-level topic distributions. We also simultaneously cluster users, removing the need for post-hoc cluster estimation and improving topic estimation by shrinking noisy user-level topic distributions towards typical values. Our method performs as well as -- or better -- than traditional approaches, and we demonstrate its usefulness on a dataset of tweets from United States Senators, recovering both meaningful topics and clusters that reflect partisan ideology. We also develop a novel measure of echo chambers among these politicians by characterizing insularity of topics discussed by groups of Senators and provide uncertainty quantification.

==> Floats/hstLDA_phi.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
% \begin{tikzpicture}[x=1.7cm,y=1.8cm]
\begin{tikzpicture}[x=1.5cm,y=1.3cm]

  % Nodes


  \node[obs]                   (W_u)      {$\mathbf{W}_{ud}$} ; %
  \node[latent, above=of W_u,yshift=-.3cm]    (Z_u)      {$Z_{ud}$} ; %
  \node[latent, above=of Z_u,xshift=-.8cm,yshift=-.3cm]    (theta_u)  {$\theta_u$}; %

  %\node[obs, right=of W_u]      (W_v)      {$\mathbf{W}_v$} ; %
  %\node[latent, above=of W_v]    (Z_v)      {$Z_v$} ; %
  %\node[latent, above=of Z_v]    (theta_v)  {$\theta_v$}; %

  \node[latent, above=of theta_u,yshift=-.3cm] (atheta) {$\alpha_g$};
  
  \node[const,left=of atheta]  (alpha) {$\alpha$};

  \node[latent, right=of theta_u,xshift=-1cm] (g) {$G_u$};
  \node[latent, right=of g,xshift=0cm] (phi) {$\phi$};
  \node[const, below=of phi,yshift=-.3cm] (nu) {$\nu$};
  % Factors
  %\factor[above=of X]     {X-f}     {Multi} {} {} ; %
  %\factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
  %\factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

  % More nodes
  \node[latent, left=of W_u] (beta)  {$\beta_t$}; %
  \node[const, above=of beta]  (aphi) {$\eta$}; %

  %\factor[above=of phi] {phi-f} {right:Dir} {} {} ; %
  
  \edge {nu} {phi}
  \edge {phi} {g}
  \edge {g} {theta_u}
  
  \edge {alpha} {atheta}
  
  \edge {atheta} {theta_u} ; %
  \edge {theta_u}  {Z_u} ; %
  \edge {Z_u}       {W_u}
  \edge {beta}    {W_u}; %
  
  %\edge {atheta} {theta_v} ; %
  %\edge {theta_v}  {Z_v} ; %
  %\edge {Z_v}       {W_v}
  %\edge {beta}    {W_v}; %
  
  \edge {aphi}   {beta}   ; %

  %\gate {X-gate} {(X-f)(X-f-caption)} {T}
  
  \plate {} { %
    (beta) %
  } {$\forall t \in \mathcal{T}$} ; 

  \plate {plateDu} %
  {(Z_u) (W_u)} %
  {{$\forall d \in \mathcal{D}_u$}}
  
  %  \plate {plateDv} %
  %{(Z_v) (W_v)} %
  %{{$\forall d \in \mathcal{D}_v$}}
  
  \plate{plateu}{(plateDu)(theta_u)(g)}{$\forall u : G_u=g$}
  
  %\plate{platev}{(plateDv)(theta_v)}{}
  
  \plate{}{(plateu)(atheta)}{$\forall g \in \mathbf{G}$}

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 
